Researcher-in-the-Loop Evolutionary Discovery of Entanglement-Assisted Quantum Code Families

LLM-guided program evolution can produce mathematical constructions, but validity, generality, and reproducibility require distinct evidence. In this paper, we develop a researcher-in-the-loop discovery pipeline combining program evolution, exact evaluation, mathematical generalization, and independent verification. We apply it to entanglement-assisted quantum error-correcting codes (EAQECCs). Evolved programs produced finite qubit constructions from specifications that supplied no family formula. Researcher-directed analysis with a language model led to a general construction and proof drafts, which the researchers revised and checked. The resulting family $[[n,1,n-1;n-q-1]]_q$ exists for prime powers $q\ge3$ at $n\ge2q+1$ and for $q=2$ at odd $n\ge5$; Lean checks its formalized algebraic core. With entanglement lifting, it closes 54 listed table gaps. The evidence includes 115 verified code records, ten DRAT-checked nonexistence results, family implementations and preserved search programs. Controlled studies test how research proposals interact with program generation. Under a mutation-and-restart proposal, iterative evolution improves normalized success-curve area in all ten paired runs and raises success at excluded lengths $n=13,15$ from 13.4% to 62.5% and from 0.9% to 33.4%, respectively. The benefit depends on the proposal. Selected programs combine the proposed moves with objective and restart-counter changes. The pipeline connects finite computational discoveries to a proved family and independently checkable constructions.

==> (inline-0) <==
\begin{tikzpicture}[x=3.05mm, y=3.05mm, line width=0.3pt,
    ax/.style={font=\tiny, inner sep=1pt, text=black!62},
    hd/.style={font=\small, inner sep=1pt},
    lg/.style={font=\scriptsize, inner sep=1pt}]

  % ---------------- q = 2
  \begin{scope}[shift={(0.0,-0.0)}]
    \foreach \n in {5,...,16} {
      \pgfmathtruncatemacro{\cm}{min(\n-1,15)}
      \fill[black!5] (-0.5,\n-0.5) rectangle (\cm+0.5,\n+0.5);
    }
    \fill[achieve, opacity=1] (1.5,4.5) rectangle (2.5,5.5);
    \draw[white, line width=0.35pt] (1.84,5) -- (2.16,5);
    \fill[achieve, opacity=0.22] (2.5,4.5) rectangle (3.5,5.5);
    \fill[achieve, opacity=0.22] (3.5,4.5) rectangle (4.5,5.5);
    \fill[refute, opacity=0.55] (-0.5,5.5) rectangle (0.5,6.5);
    \fill[refute, opacity=0.55] (0.5,5.5) rectangle (1.5,6.5);
    \fill[achieve, opacity=1] (1.5,5.5) rectangle (2.5,6.5);
    \fill[achieve, opacity=1] (2.5,5.5) rectangle (3.5,6.5);
    \draw[white, line width=0.35pt] (2.84,6) -- (3.16,6);
    \fill[achieve, opacity=0.22] (3.5,5.5) rectangle (4.5,6.5);
    \fill[achieve, opacity=0.22] (4.5,5.5) rectangle (5.5,6.5);
    \fill[refute, opacity=0.55] (-0.5,6.5) rectangle (0.5,7.5);
    \fill[refute, opacity=0.55] (0.5,6.5) rectangle (1.5,7.5);
    \fill[refute, opacity=0.55] (1.5,6.5) rectangle (2.5,7.5);
    \fill[refute, opacity=0.55] (2.5,6.5) rectangle (3.5,7.5);
    \fill[achieve, opacity=1] (3.5,6.5) rectangle (4.5,7.5);
    \draw[white, line width=0.35pt] (3.84,7) -- (4.16,7);
    \fill[achieve, opacity=0.22] (4.5,6.5) rectangle (5.5,7.5);
    \fill[achieve, opacity=0.22] (5.5,6.5) rectangle (6.5,7.5);
    \fill[refute, opacity=0.55] (-0.5,7.5) rectangle (0.5,8.5);
    \fill[refute, opacity=0.55] (0.5,7.5) rectangle (1.5,8.5);
    \fill[refute, opacity=0.55] (1.5,7.5) rectangle (2.5,8.5);
    \fill[refute, opacity=0.55] (2.5,7.5) rectangle (3.5,8.5);
    \fill[achieve, opacity=1] (3.5,7.5) rectangle (4.5,8.5);
    \fill[achieve, opacity=1] (4.5,7.5) rectangle (5.5,8.5);
    \draw[white, line width=0.35pt] (4.84,8) -- (5.16,8);
    \fill[achieve, opacity=0.22] (5.5,7.5) rectangle (6.5,8.5);
    \fill[achieve, opacity=0.22] (6.5,7.5) rectangle (7.5,8.5);
    \fill[refute, opacity=0.55] (-0.5,8.5) rectangle (0.5,9.5);
    \fill[refute, opacity=0.55] (0.5,8.5) rectangle (1.5,9.5);
    \fill[refute, opacity=0.55] (1.5,8.5) rectangle (2.5,9.5);
    \fill[refute, opacity=0.55] (2.5,8.5) rectangle (3.5,9.5);
    \fill[refute, opacity=0.55] (3.5,8.5) rectangle (4.5,9.5);
    \fill[refute, opacity=0.55] (4.5,8.5) rectangle (5.5,9.5);
    \fill[achieve, opacity=1] (5.5,8.5) rectangle (6.5,9.5);
    \draw[white, line width=0.35pt] (5.84,9) -- (6.16,9);
    \fill[achieve, opacity=0.22] (6.5,8.5) rectangle (7.5,9.5);
    \fill[achieve, opacity=0.22] (7.5,8.5) rectangle (8.5,9.5);
    \fill[refute, opacity=0.55] (-0.5,9.5) rectangle (0.5,10.5);
    \fill[refute, opacity=0.55] (0.5,9.5) rectangle (1.5,10.5);
    \fill[refute, opacity=0.55] (1.5,9.5) rectangle (2.5,10.5);
    \fill[refute, opacity=0.55] (2.5,9.5) rectangle (3.5,10.5);
    \fill[refute, opacity=0.55] (3.5,9.5) rectangle (4.5,10.5);
    \fill[refute, opacity=0.55] (4.5,9.5) rectangle (5.5,10.5);
    \fill[achieve, opacity=1] (5.5,9.5) rectangle (6.5,10.5);
    \fill[achieve, opacity=1] (6.5,9.5) rectangle (7.5,10.5);
    \draw[white, line width=0.35pt] (6.84,10) -- (7.16,10);
    \fill[achieve, opacity=0.22] (7.5,9.5) rectangle (8.5,10.5);
    \fill[achieve, opacity=0.22] (8.5,9.5) rectangle (9.5,10.5);
    \fill[refute, opacity=0.55] (-0.5,10.5) rectangle (0.5,11.5);
    \fill[refute, opacity=0.55] (0.5,10.5) rectangle (1.5,11.5);
    \fill[refute, opacity=0.55] (1.5,10.5) rectangle (2.5,11.5);
    \fill[refute, opacity=0.55] (2.5,10.5) rectangle (3.5,11.5);
    \fill[refute, opacity=0.55] (3.5,10.5) rectangle (4.5,11.5);
    \fill[refute, opacity=0.55] (4.5,10.5) rectangle (5.5,11.5);
    \fill[refute, opacity=0.55] (5.5,10.5) rectangle (6.5,11.5);
    \fill[refute, opacity=0.55] (6.5,10.5) rectangle (7.5,11.5);
    \fill[achieve, opacity=1] (7.5,10.5) rectangle (8.5,11.5);
    \draw[white, line width=0.35pt] (7.84,11) -- (8.16,11);
    \fill[achieve, opacity=0.22] (8.5,10.5) rectangle (9.5,11.5);
    \fill[achieve, opacity=0.22] (9.5,10.5) rectangle (10.5,11.5);
    \fill[achieve, opacity=1] (7.5,11.5) rectangle (8.5,12.5);
    \fill[achieve, opacity=1] (8.5,11.5) rectangle (9.5,12.5);
    \draw[white, line width=0.35pt] (8.84,12) -- (9.16,12);
    \fill[achieve, opacity=0.22] (9.5,11.5) rectangle (10.5,12.5);
    \fill[achieve, opacity=0.22] (10.5,11.5) rectangle (11.5,12.5);
    \fill[refute, opacity=0.55] (-0.5,12.5) rectangle (0.5,13.5);
    \fill[refute, opacity=0.55] (0.5,12.5) rectangle (1.5,13.5);
    \fill[refute, opacity=0.55] (1.5,12.5) rectangle (2.5,13.5);
    \fill[refute, opacity=0.55] (2.5,12.5) rectangle (3.5,13.5);
    \fill[refute, opacity=0.55] (3.5,12.5) rectangle (4.5,13.5);
    \fill[refute, opacity=0.55] (4.5,12.5) rectangle (5.5,13.5);
    \fill[refute, opacity=0.55] (5.5,12.5) rectangle (6.5,13.5);
    \fill[refute, opacity=0.55] (6.5,12.5) rectangle (7.5,13.5);
    \fill[refute, opacity=0.55] (7.5,12.5) rectangle (8.5,13.5);
    \fill[achieve, opacity=1] (9.5,12.5) rectangle (10.5,13.5);
    \draw[white, line width=0.35pt] (9.84,13) -- (10.16,13);
    \fill[achieve, opacity=0.22] (10.5,12.5) rectangle (11.5,13.5);
    \fill[achieve, opacity=0.22] (11.5,12.5) rectangle (12.5,13.5);
    \fill[achieve, opacity=1] (9.5,13.5) rectangle (10.5,14.5);
    \fill[achieve, opacity=1] (10.5,13.5) rectangle (11.5,14.5);
    \draw[white, line width=0.35pt] (10.84,14) -- (11.16,14);
    \fill[achieve, opacity=0.22] (11.5,13.5) rectangle (12.5,14.5);
    \fill[achieve, opacity=0.22] (12.5,13.5) rectangle (13.5,14.5);
    \fill[achieve, opacity=1] (11.5,14.5) rectangle (12.5,15.5);
    \draw[white, line width=0.35pt] (11.84,15) -- (12.16,15);
    \fill[achieve, opacity=0.22] (12.5,14.5) rectangle (13.5,15.5);
    \fill[achieve, opacity=0.22] (13.5,14.5) rectangle (14.5,15.5);
    \fill[achieve, opacity=1] (11.5,15.5) rectangle (12.5,16.5);
    \fill[achieve, opacity=1] (12.5,15.5) rectangle (13.5,16.5);
    \draw[white, line width=0.35pt] (12.84,16) -- (13.16,16);
    \fill[achieve, opacity=0.22] (13.5,15.5) rectangle (14.5,16.5);
    \fill[achieve, opacity=0.22] (14.5,15.5) rectangle (15.5,16.5);
    \draw[white, opacity=0.6, line width=1.2pt] (1.5,4.5) -- (13.5,16.5);
    \draw[bdh, line width=0.8pt, densely dashed] (1.5,4.5) -- (13.5,16.5);
    \node[ax, anchor=east] at (-0.7,5) {$5$};
    \node[ax, anchor=east] at (-0.7,10) {$10$};
    \node[ax, anchor=east] at (-0.7,16) {$16$};
    \node[ax, anchor=south, rotate=90] at (-3.3,10.5) {$n$};
    \node[ax, anchor=north] at (0,4.25) {$0$};
    \node[ax, anchor=north] at (5,4.25) {$5$};
    \node[ax, anchor=north] at (10,4.25) {$10$};
    \node[ax, anchor=north] at (15,4.25) {$15$};
    \node[ax, anchor=north] at (7.5,3.3) {$c$};
    \node[hd, anchor=west, inner xsep=0pt, outer sep=0pt] at (-0.5,17.5) {$q=2$};
  \end{scope}

  % ---------------- q = 3
  \begin{scope}[shift={(20.5,-0.0)}]
    \foreach \n in {5,...,16} {
      \pgfmathtruncatemacro{\cm}{min(\n-1,15)}
      \fill[black!5] (-0.5,\n-0.5) rectangle (\cm+0.5,\n+0.5);
    }
    \fill[achieve, opacity=0.22] (1.5,4.5) rectangle (2.5,5.5);
    \fill[achieve, opacity=1] (1.5,5.5) rectangle (2.5,6.5);
    \draw[white, line width=0.35pt] (1.84,6) -- (2.16,6);
    \fill[achieve, opacity=0.22] (2.5,5.5) rectangle (3.5,6.5);
    \fill[achieve, opacity=0.22] (3.5,5.5) rectangle (4.5,6.5);
    \fill[achieve, opacity=0.22] (4.5,5.5) rectangle (5.5,6.5);
    \fill[achieve, opacity=1] (2.5,6.5) rectangle (3.5,7.5);
    \draw[white, line width=0.35pt] (2.84,7) -- (3.16,7);
    \fill[achieve, opacity=0.22] (3.5,6.5) rectangle (4.5,7.5);
    \fill[achieve, opacity=0.22] (4.5,6.5) rectangle (5.5,7.5);
    \fill[achieve, opacity=0.22] (5.5,6.5) rectangle (6.5,7.5);
    \fill[achieve, opacity=1] (2.5,7.5) rectangle (3.5,8.5);
    \fill[achieve, opacity=1] (3.5,7.5) rectangle (4.5,8.5);
    \draw[white, line width=0.35pt] (3.84,8) -- (4.16,8);
    \fill[achieve, opacity=0.22] (4.5,7.5) rectangle (5.5,8.5);
    \fill[achieve, opacity=0.22] (5.5,7.5) rectangle (6.5,8.5);
    \fill[achieve, opacity=0.22] (6.5,7.5) rectangle (7.5,8.5);
    \fill[achieve, opacity=1] (3.5,8.5) rectangle (4.5,9.5);
    \fill[achieve, opacity=1] (4.5,8.5) rectangle (5.5,9.5);
    \draw[white, line width=0.35pt] (4.84,9) -- (5.16,9);
    \fill[achieve, opacity=0.22] (5.5,8.5) rectangle (6.5,9.5);
    \fill[achieve, opacity=0.22] (6.5,8.5) rectangle (7.5,9.5);
    \fill[achieve, opacity=0.22] (7.5,8.5) rectangle (8.5,9.5);
    \fill[refute, opacity=0.55] (-0.5,9.5) rectangle (0.5,10.5);
    \fill[refute, opacity=0.55] (0.5,9.5) rectangle (1.5,10.5);
    \fill[refute, opacity=0.55] (1.5,9.5) rectangle (2.5,10.5);
    \fill[refute, opacity=0.55] (2.5,9.5) rectangle (3.5,10.5);
    \fill[refute, opacity=0.55] (3.5,9.5) rectangle (4.5,10.5);
    \fill[achieve, opacity=1] (4.5,9.5) rectangle (5.5,10.5);
    \fill[achieve, opacity=1] (5.5,9.5) rectangle (6.5,10.5);
    \draw[white, line width=0.35pt] (5.84,10) -- (6.16,10);
    \fill[achieve, opacity=0.22] (6.5,9.5) rectangle (7.5,10.5);
    \fill[achieve, opacity=0.22] (7.5,9.5) rectangle (8.5,10.5);
    \fill[achieve, opacity=0.22] (8.5,9.5) rectangle (9.5,10.5);
    \fill[achieve, opacity=1] (5.5,10.5) rectangle (6.5,11.5);
    \fill[achieve, opacity=1] (6.5,10.5) rectangle (7.5,11.5);
    \draw[white, line width=0.35pt] (6.84,11) -- (7.16,11);
    \fill[achieve, opacity=0.22] (7.5,10.5) rectangle (8.5,11.5);
    \fill[achieve, opacity=0.22] (8.5,10.5) rectangle (9.5,11.5);
    \fill[achieve, opacity=0.22] (9.5,10.5) rectangle (10.5,11.5);
    \fill[achieve, opacity=1] (6.5,11.5) rectangle (7.5,12.5);
    \fill[achieve, opacity=1] (7.5,11.5) rectangle (8.5,12.5);
    \draw[white, line width=0.35pt] (7.84,12) -- (8.16,12);
    \fill[achieve, opacity=0.22] (8.5,11.5) rectangle (9.5,12.5);
    \fill[achieve, opacity=0.22] (9.5,11.5) rectangle (10.5,12.5);
    \fill[achieve, opacity=0.22] (10.5,11.5) rectangle (11.5,12.5);
    \fill[achieve, opacity=1] (7.5,12.5) rectangle (8.5,13.5);
    \fill[achieve, opacity=1] (8.5,12.5) rectangle (9.5,13.5);
    \draw[white, line width=0.35pt] (8.84,13) -- (9.16,13);
    \fill[achieve, opacity=0.22] (9.5,12.5) rectangle (10.5,13.5);
    \fill[achieve, opacity=0.22] (10.5,12.5) rectangle (11.5,13.5);
    \fill[achieve, opacity=0.22] (11.5,12.5) rectangle (12.5,13.5);
    \fill[achieve, opacity=1] (8.5,13.5) rectangle (9.5,14.5);
    \fill[achieve, opacity=1] (9.5,13.5) rectangle (10.5,14.5);
    \draw[white, line width=0.35pt] (9.84,14) -- (10.16,14);
    \fill[achieve, opacity=0.22] (10.5,13.5) rectangle (11.5,14.5);
    \fill[achieve, opacity=0.22] (11.5,13.5) rectangle (12.5,14.5);
    \fill[achieve, opacity=0.22] (12.5,13.5) rectangle (13.5,14.5);
    \fill[achieve, opacity=1] (9.5,14.5) rectangle (10.5,15.5);
    \fill[achieve, opacity=1] (10.5,14.5) rectangle (11.5,15.5);
    \draw[white, line width=0.35pt] (10.84,15) -- (11.16,15);
    \fill[achieve, opacity=0.22] (11.5,14.5) rectangle (12.5,15.5);
    \fill[achieve, opacity=0.22] (12.5,14.5) rectangle (13.5,15.5);
    \fill[achieve, opacity=0.22] (13.5,14.5) rectangle (14.5,15.5);
    \fill[achieve, opacity=1] (11.5,15.5) rectangle (12.5,16.5);
    \draw[white, line width=0.35pt] (11.84,16) -- (12.16,16);
    \fill[achieve, opacity=0.22] (12.5,15.5) rectangle (13.5,16.5);
    \fill[achieve, opacity=0.22] (13.5,15.5) rectangle (14.5,16.5);
    \fill[achieve, opacity=0.22] (14.5,15.5) rectangle (15.5,16.5);
    \draw[white, opacity=0.6, line width=1.2pt] (1.5,4.5) -- (13.5,16.5);
    \draw[bdh, line width=0.8pt, densely dashed] (1.5,4.5) -- (13.5,16.5);
    \node[ax, anchor=east] at (-0.7,5) {$5$};
    \node[ax, anchor=east] at (-0.7,10) {$10$};
    \node[ax, anchor=east] at (-0.7,16) {$16$};
    \node[ax, anchor=south, rotate=90] at (-3.3,10.5) {$n$};
    \node[ax, anchor=north] at (0,4.25) {$0$};
    \node[ax, anchor=north] at (5,4.25) {$5$};
    \node[ax, anchor=north] at (10,4.25) {$10$};
    \node[ax, anchor=north] at (15,4.25) {$15$};
    \node[ax, anchor=north] at (7.5,3.3) {$c$};
    \node[hd, anchor=west, inner xsep=0pt, outer sep=0pt] at (-0.5,17.5) {$q=3$};
  \end{scope}

  % ---------------- q = 4
  \begin{scope}[shift={(0.0,-16.0)}]
    \foreach \n in {5,...,16} {
      \pgfmathtruncatemacro{\cm}{min(\n-1,15)}
      \fill[black!5] (-0.5,\n-0.5) rectangle (\cm+0.5,\n+0.5);
    }
    \fill[achieve, opacity=0.22] (4.5,7.5) rectangle (5.5,8.5);
    \fill[achieve, opacity=1] (3.5,8.5) rectangle (4.5,9.5);
    \draw[white, line width=0.35pt] (3.84,9) -- (4.16,9);
    \fill[achieve, opacity=0.22] (4.5,8.5) rectangle (5.5,9.5);
    \fill[achieve, opacity=0.22] (5.5,8.5) rectangle (6.5,9.5);
    \fill[achieve, opacity=0.22] (6.5,8.5) rectangle (7.5,9.5);
    \fill[achieve, opacity=0.22] (7.5,8.5) rectangle (8.5,9.5);
    \fill[achieve, opacity=1] (3.5,9.5) rectangle (4.5,10.5);
    \fill[achieve, opacity=1] (4.5,9.5) rectangle (5.5,10.5);
    \draw[white, line width=0.35pt] (4.84,10) -- (5.16,10);
    \fill[achieve, opacity=0.22] (5.5,9.5) rectangle (6.5,10.5);
    \fill[achieve, opacity=0.22] (6.5,9.5) rectangle (7.5,10.5);
    \fill[achieve, opacity=0.22] (7.5,9.5) rectangle (8.5,10.5);
    \fill[achieve, opacity=0.22] (8.5,9.5) rectangle (9.5,10.5);
    \fill[achieve, opacity=1] (5.5,10.5) rectangle (6.5,11.5);
    \draw[white, line width=0.35pt] (5.84,11) -- (6.16,11);
    \fill[achieve, opacity=0.22] (6.5,10.5) rectangle (7.5,11.5);
    \fill[achieve, opacity=0.22] (7.5,10.5) rectangle (8.5,11.5);
    \fill[achieve, opacity=0.22] (8.5,10.5) rectangle (9.5,11.5);
    \fill[achieve, opacity=0.22] (9.5,10.5) rectangle (10.5,11.5);
    \draw[refute, line width=0.45pt, densely dotted] (4.58,11.58) rectangle (5.42,12.42);
    \fill[achieve, opacity=1] (5.5,11.5) rectangle (6.5,12.5);
    \fill[achieve, opacity=1] (6.5,11.5) rectangle (7.5,12.5);
    \draw[white, line width=0.35pt] (6.84,12) -- (7.16,12);
    \fill[achieve, opacity=0.22] (7.5,11.5) rectangle (8.5,12.5);
    \fill[achieve, opacity=0.22] (8.5,11.5) rectangle (9.5,12.5);
    \fill[achieve, opacity=0.22] (9.5,11.5) rectangle (10.5,12.5);
    \fill[achieve, opacity=0.22] (10.5,11.5) rectangle (11.5,12.5);
    \fill[achieve, opacity=1] (7.5,12.5) rectangle (8.5,13.5);
    \draw[white, line width=0.35pt] (7.84,13) -- (8.16,13);
    \fill[achieve, opacity=0.22] (8.5,12.5) rectangle (9.5,13.5);
    \fill[achieve, opacity=0.22] (9.5,12.5) rectangle (10.5,13.5);
    \fill[achieve, opacity=0.22] (10.5,12.5) rectangle (11.5,13.5);
    \fill[achieve, opacity=0.22] (11.5,12.5) rectangle (12.5,13.5);
    \draw[refute, line width=0.45pt, densely dotted] (6.58,13.58) rectangle (7.42,14.42);
    \fill[achieve, opacity=1] (7.5,13.5) rectangle (8.5,14.5);
    \fill[achieve, opacity=1] (8.5,13.5) rectangle (9.5,14.5);
    \draw[white, line width=0.35pt] (8.84,14) -- (9.16,14);
    \fill[achieve, opacity=0.22] (9.5,13.5) rectangle (10.5,14.5);
    \fill[achieve, opacity=0.22] (10.5,13.5) rectangle (11.5,14.5);
    \fill[achieve, opacity=0.22] (11.5,13.5) rectangle (12.5,14.5);
    \fill[achieve, opacity=0.22] (12.5,13.5) rectangle (13.5,14.5);
    \fill[achieve, opacity=1] (9.5,14.5) rectangle (10.5,15.5);
    \draw[white, line width=0.35pt] (9.84,15) -- (10.16,15);
    \fill[achieve, opacity=0.22] (10.5,14.5) rectangle (11.5,15.5);
    \fill[achieve, opacity=0.22] (11.5,14.5) rectangle (12.5,15.5);
    \fill[achieve, opacity=0.22] (12.5,14.5) rectangle (13.5,15.5);
    \fill[achieve, opacity=0.22] (13.5,14.5) rectangle (14.5,15.5);
    \fill[achieve, opacity=1] (10.5,15.5) rectangle (11.5,16.5);
    \draw[white, line width=0.35pt] (10.84,16) -- (11.16,16);
    \fill[achieve, opacity=0.22] (11.5,15.5) rectangle (12.5,16.5);
    \fill[achieve, opacity=0.22] (12.5,15.5) rectangle (13.5,16.5);
    \fill[achieve, opacity=0.22] (13.5,15.5) rectangle (14.5,16.5);
    \fill[achieve, opacity=0.22] (14.5,15.5) rectangle (15.5,16.5);
    \draw[white, opacity=0.6, line width=1.2pt] (1.5,4.5) -- (13.5,16.5);
    \draw[bdh, line width=0.8pt, densely dashed] (1.5,4.5) -- (13.5,16.5);
    \node[ax, anchor=east] at (-0.7,5) {$5$};
    \node[ax, anchor=east] at (-0.7,10) {$10$};
    \node[ax, anchor=east] at (-0.7,16) {$16$};
    \node[ax, anchor=south, rotate=90] at (-3.3,10.5) {$n$};
    \node[ax, anchor=north] at (0,4.25) {$0$};
    \node[ax, anchor=north] at (5,4.25) {$5$};
    \node[ax, anchor=north] at (10,4.25) {$10$};
    \node[ax, anchor=north] at (15,4.25) {$15$};
    \node[ax, anchor=north] at (7.5,3.3) {$c$};
    \node[hd, anchor=west, inner xsep=0pt, outer sep=0pt] at (-0.5,17.5) {$q=4$};
  \end{scope}

  % ---------------- q = 5
  \begin{scope}[shift={(20.5,-16.0)}]
    \foreach \n in {5,...,16} {
      \pgfmathtruncatemacro{\cm}{min(\n-1,15)}
      \fill[black!5] (-0.5,\n-0.5) rectangle (\cm+0.5,\n+0.5);
    }
    \fill[achieve, opacity=1] (4.5,10.5) rectangle (5.5,11.5);
    \draw[white, line width=0.35pt] (4.84,11) -- (5.16,11);
    \fill[achieve, opacity=0.22] (5.5,10.5) rectangle (6.5,11.5);
    \fill[achieve, opacity=0.22] (6.5,10.5) rectangle (7.5,11.5);
    \fill[achieve, opacity=0.22] (7.5,10.5) rectangle (8.5,11.5);
    \fill[achieve, opacity=0.22] (8.5,10.5) rectangle (9.5,11.5);
    \fill[achieve, opacity=0.22] (9.5,10.5) rectangle (10.5,11.5);
    \fill[achieve, opacity=1] (4.5,11.5) rectangle (5.5,12.5);
    \fill[achieve, opacity=1] (5.5,11.5) rectangle (6.5,12.5);
    \draw[white, line width=0.35pt] (5.84,12) -- (6.16,12);
    \fill[achieve, opacity=0.22] (6.5,11.5) rectangle (7.5,12.5);
    \fill[achieve, opacity=0.22] (7.5,11.5) rectangle (8.5,12.5);
    \fill[achieve, opacity=0.22] (8.5,11.5) rectangle (9.5,12.5);
    \fill[achieve, opacity=0.22] (9.5,11.5) rectangle (10.5,12.5);
    \fill[achieve, opacity=0.22] (10.5,11.5) rectangle (11.5,12.5);
    \fill[achieve, opacity=1] (6.5,12.5) rectangle (7.5,13.5);
    \draw[white, line width=0.35pt] (6.84,13) -- (7.16,13);
    \fill[achieve, opacity=0.22] (7.5,12.5) rectangle (8.5,13.5);
    \fill[achieve, opacity=0.22] (8.5,12.5) rectangle (9.5,13.5);
    \fill[achieve, opacity=0.22] (9.5,12.5) rectangle (10.5,13.5);
    \fill[achieve, opacity=0.22] (10.5,12.5) rectangle (11.5,13.5);
    \fill[achieve, opacity=0.22] (11.5,12.5) rectangle (12.5,13.5);
    \draw[refute, line width=0.45pt, densely dotted] (5.58,13.58) rectangle (6.42,14.42);
    \fill[achieve, opacity=1] (6.5,13.5) rectangle (7.5,14.5);
    \fill[achieve, opacity=1] (7.5,13.5) rectangle (8.5,14.5);
    \draw[white, line width=0.35pt] (7.84,14) -- (8.16,14);
    \fill[achieve, opacity=0.22] (8.5,13.5) rectangle (9.5,14.5);
    \fill[achieve, opacity=0.22] (9.5,13.5) rectangle (10.5,14.5);
    \fill[achieve, opacity=0.22] (10.5,13.5) rectangle (11.5,14.5);
    \fill[achieve, opacity=0.22] (11.5,13.5) rectangle (12.5,14.5);
    \fill[achieve, opacity=0.22] (12.5,13.5) rectangle (13.5,14.5);
    \fill[achieve, opacity=1] (8.5,14.5) rectangle (9.5,15.5);
    \draw[white, line width=0.35pt] (8.84,15) -- (9.16,15);
    \fill[achieve, opacity=0.22] (9.5,14.5) rectangle (10.5,15.5);
    \fill[achieve, opacity=0.22] (10.5,14.5) rectangle (11.5,15.5);
    \fill[achieve, opacity=0.22] (11.5,14.5) rectangle (12.5,15.5);
    \fill[achieve, opacity=0.22] (12.5,14.5) rectangle (13.5,15.5);
    \fill[achieve, opacity=0.22] (13.5,14.5) rectangle (14.5,15.5);
    \fill[achieve, opacity=1] (9.5,15.5) rectangle (10.5,16.5);
    \draw[white, line width=0.35pt] (9.84,16) -- (10.16,16);
    \fill[achieve, opacity=0.22] (10.5,15.5) rectangle (11.5,16.5);
    \fill[achieve, opacity=0.22] (11.5,15.5) rectangle (12.5,16.5);
    \fill[achieve, opacity=0.22] (12.5,15.5) rectangle (13.5,16.5);
    \fill[achieve, opacity=0.22] (13.5,15.5) rectangle (14.5,16.5);
    \fill[achieve, opacity=0.22] (14.5,15.5) rectangle (15.5,16.5);
    \draw[white, opacity=0.6, line width=1.2pt] (1.5,4.5) -- (13.5,16.5);
    \draw[bdh, line width=0.8pt, densely dashed] (1.5,4.5) -- (13.5,16.5);
    \node[ax, anchor=east] at (-0.7,5) {$5$};
    \node[ax, anchor=east] at (-0.7,10) {$10$};
    \node[ax, anchor=east] at (-0.7,16) {$16$};
    \node[ax, anchor=south, rotate=90] at (-3.3,10.5) {$n$};
    \node[ax, anchor=north] at (0,4.25) {$0$};
    \node[ax, anchor=north] at (5,4.25) {$5$};
    \node[ax, anchor=north] at (10,4.25) {$10$};
    \node[ax, anchor=north] at (15,4.25) {$15$};
    \node[ax, anchor=north] at (7.5,3.3) {$c$};
    \node[hd, anchor=west, inner xsep=0pt, outer sep=0pt] at (-0.5,17.5) {$q=5$};
  \end{scope}
\coordinate (panel-center) at (17.75,0);
\path let \p1=(current bounding box.south west),
          \p2=(current bounding box.north east), \p3=(panel-center)
      in ({2*\x3-\x1},\y2);
\end{tikzpicture}}\par\vspace{1.5mm}
\begingroup\footnotesize
\setlength{\tabcolsep}{3pt}\renewcommand{\arraystretch}{1.18}
\begin{tabularx}{\linewidth}{@{}lX@{\hspace{1em}}lX@{}}
\tikz[baseline=-.6ex,x=2.7mm,y=2.7mm]{\fill[achieve] (0,0) rectangle (0.9,0.9); \draw[white,line width=0.35pt] (0.3,0.45)--(0.6,0.45);} & Code exists: $c=n-q-1$ & \tikz[baseline=-.6ex,x=2.7mm,y=2.7mm]{\fill[achieve] (0,0) rectangle (0.9,0.9);} & Code exists: $c<n-q-1$\\[1pt]
\tikz[baseline=-.6ex,x=2.7mm,y=2.7mm]{\fill[achieve,opacity=0.22] (0,0) rectangle (0.9,0.9);} & Code exists: $c>n-q-1$ & \tikz[baseline=-.6ex,x=2.7mm,y=2.7mm]{\fill[refute,opacity=0.55] (0,0) rectangle (0.9,0.9);} & Nonexistence certified, including implications at smaller $c$\\[1pt]
\tikz[baseline=-.6ex,x=2.7mm,y=2.7mm]{\draw[refute,line width=0.45pt,densely dotted] (0.05,0.05) rectangle (0.85,0.85);} & No code found; nonexistence unproved & \tikz[baseline=-.6ex,x=2.7mm,y=2.7mm]{\draw[bdh,line width=0.7pt,densely dashed] (0,0.45)--(0.9,0.45);} & Reference $c=n-3$; not a general bound\\[1pt]
\tikz[baseline=-.6ex]{\fill[black!5] (0,0) rectangle (2.4mm,2.4mm);} & \multicolumn{3}{l}{Unmarked gray cell: no result asserted in this figure.}
\end{tabularx}

==> (inline-1) <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize]
\path[use as bounding box] (-1.05,-1.72) rectangle (13.15,4.65);
\begin{scope}[xshift=0cm]
\node[font=\scriptsize\bfseries] at (2.825,4.42) {(a) Program generation};
\node at (2.825,4.06) {$n=9,11$};
\draw[black!12,line width=.35pt] (0,0.0)--(5.65,0.0);
\node[anchor=east] at (-.12,0.0) {0};
\draw[black!12,line width=.35pt] (0,0.9125)--(5.65,0.9125);
\node[anchor=east] at (-.12,0.9125) {25};
\draw[black!12,line width=.35pt] (0,1.825)--(5.65,1.825);
\node[anchor=east] at (-.12,1.825) {50};
\draw[black!12,line width=.35pt] (0,2.7375)--(5.65,2.7375);
\node[anchor=east] at (-.12,2.7375) {75};
\draw[black!12,line width=.35pt] (0,3.65)--(5.65,3.65);
\node[anchor=east] at (-.12,3.65) {100};
\draw[black!40,line width=.4pt] (0,3.65)--(0,0)--(5.65,0);
\node[rotate=90] at (-.72,1.825) {Success rate (\%)};
\node at (2.825,-.66) {Exact evaluations};
\node[anchor=north] at (0.0,-.12) {0};
\node[anchor=north] at (2.825,-.12) {5k};
\node[anchor=north] at (5.65,-.12) {10k};
\draw[rpind,line width=1.1pt] (0.00000,0.00000) -- (0.18702,0.00000) -- (0.18702,0.00713) -- (0.27855,0.00713) -- (0.27855,0.01426) -- (0.42375,0.01426) -- (0.42375,0.02139) -- (0.60794,0.02139) -- (0.60794,0.02852) -- (0.64015,0.02852) -- (0.64015,0.06416) -- (0.70795,0.06416) -- (0.70795,0.07129) -- (0.74298,0.07129) -- (0.74298,0.10693) -- (0.78309,0.10693) -- (0.78309,0.14258) -- (0.80965,0.14258) -- (0.80965,0.17822) -- (0.81586,0.17822) -- (0.81586,0.18535) -- (0.86162,0.18535) -- (0.86162,0.19248) -- (0.87914,0.19248) -- (0.87914,0.22812) -- (0.91417,0.22812) -- (0.91417,0.23525) -- (0.92378,0.23525) -- (0.92378,0.24238) -- (0.92886,0.24238) -- (0.92886,0.24951) -- (0.94581,0.24951) -- (0.94581,0.25664) -- (0.94920,0.25664) -- (0.94920,0.26377) -- (0.95485,0.26377) -- (0.95485,0.27090) -- (1.04242,0.27090) -- (1.04242,0.30654) -- (1.05655,0.30654) -- (1.05655,0.31367) -- (1.07407,0.31367) -- (1.07407,0.32080) -- (1.07746,0.32080) -- (1.07746,0.36357) -- (1.10966,0.36357) -- (1.10966,0.37070) -- (1.11192,0.37070) -- (1.11192,0.41348) -- (1.13452,0.41348) -- (1.13452,0.45625) -- (1.15373,0.45625) -- (1.15373,0.46338) -- (1.15995,0.46338) -- (1.15995,0.47051) -- (1.17690,0.47051) -- (1.17690,0.47764) -- (1.27125,0.47764) -- (1.27125,0.52041) -- (1.28255,0.52041) -- (1.28255,0.52754) -- (1.30232,0.52754) -- (1.30232,0.53467) -- (1.30402,0.53467) -- (1.30402,0.57744) -- (1.31080,0.57744) -- (1.31080,0.58457) -- (1.31927,0.58457) -- (1.31927,0.59170) -- (1.35657,0.59170) -- (1.35657,0.59883) -- (1.35826,0.59883) -- (1.35826,0.60596) -- (1.40064,0.60596) -- (1.40064,0.61309) -- (1.41815,0.61309) -- (1.41815,0.62021) -- (1.45714,0.62021) -- (1.45714,0.64873) -- (1.45827,0.64873) -- (1.45827,0.65586) -- (1.47126,0.65586) -- (1.47126,0.68437) -- (1.48538,0.68437) -- (1.48538,0.71289) -- (1.53285,0.71289) -- (1.53285,0.72002) -- (1.57466,0.72002) -- (1.57466,0.72715) -- (1.63172,0.72715) -- (1.63172,0.73428) -- (1.69670,0.73428) -- (1.69670,0.74141) -- (1.69839,0.74141) -- (1.69839,0.77705) -- (1.74359,0.77705) -- (1.74359,0.78418) -- (1.74698,0.78418) -- (1.74698,0.79131) -- (1.79670,0.79131) -- (1.79670,0.79844) -- (1.85433,0.79844) -- (1.85433,0.82695) -- (1.86281,0.82695) -- (1.86281,0.83408) -- (1.93626,0.83408) -- (1.93626,0.84121) -- (1.94925,0.84121) -- (1.94925,0.84834) -- (1.97976,0.84834) -- (1.97976,0.85547) -- (2.00914,0.85547) -- (2.00914,0.86260) -- (2.01762,0.86260) -- (2.01762,0.89111) -- (2.02553,0.89111) -- (2.02553,0.89824) -- (2.12779,0.89824) -- (2.12779,0.90537) -- (2.14757,0.90537) -- (2.14757,0.91250) -- (2.15604,0.91250) -- (2.15604,0.91963) -- (2.17130,0.91963) -- (2.17130,0.92676) -- (2.17469,0.92676) -- (2.17469,0.93389) -- (2.18203,0.93389) -- (2.18203,0.94102) -- (2.21367,0.94102) -- (2.21367,0.94814) -- (2.25492,0.94814) -- (2.25492,0.95527) -- (2.26904,0.95527) -- (2.26904,0.96240) -- (2.27469,0.96240) -- (2.27469,0.96953) -- (2.28769,0.96953) -- (2.28769,0.97666) -- (2.31311,0.97666) -- (2.31311,0.98379) -- (2.40916,0.98379) -- (2.40916,0.99092) -- (2.45379,0.99092) -- (2.45379,0.99805) -- (2.50069,0.99805) -- (2.50069,1.00518) -- (2.52612,1.00518) -- (2.52612,1.01230) -- (2.52951,1.01230) -- (2.52951,1.01943) -- (2.53120,1.01943) -- (2.53120,1.02656) -- (2.53233,1.02656) -- (2.53233,1.03369) -- (2.53289,1.03369) -- (2.53289,1.04082) -- (2.61821,1.04082) -- (2.61821,1.04795) -- (2.68092,1.04795) -- (2.68092,1.05508) -- (2.69674,1.05508) -- (2.69674,1.06221) -- (2.72726,1.06221) -- (2.72726,1.08359) -- (2.78319,1.08359) -- (2.78319,1.09072) -- (2.82952,1.09072) -- (2.82952,1.09785) -- (2.83065,1.09785) -- (2.83065,1.10498) -- (2.84591,1.10498) -- (2.84591,1.11211) -- (2.84704,1.11211) -- (2.84704,1.13350) -- (2.84760,1.13350) -- (2.84760,1.14062) -- (3.03574,1.14062) -- (3.03574,1.14775) -- (3.19395,1.14775) -- (3.19395,1.15488) -- (3.20412,1.15488) -- (3.20412,1.16201) -- (3.22163,1.16201) -- (3.22163,1.18340) -- (3.22389,1.18340) -- (3.22389,1.19053) -- (3.22615,1.19053) -- (3.22615,1.19766) -- (3.24536,1.19766) -- (3.24536,1.21904) -- (3.24593,1.21904) -- (3.24593,1.22617) -- (3.30808,1.22617) -- (3.30808,1.23330) -- (3.31768,1.23330) -- (3.31768,1.24043) -- (3.31881,1.24043) -- (3.31881,1.24756) -- (3.37531,1.24756) -- (3.37531,1.25469) -- (3.42786,1.25469) -- (3.42786,1.26182) -- (3.55894,1.26182) -- (3.55894,1.26895) -- (3.62561,1.26895) -- (3.62561,1.29033) -- (3.66064,1.29033) -- (3.66064,1.29746) -- (3.66572,1.29746) -- (3.66572,1.30459) -- (3.77872,1.30459) -- (3.77872,1.31172) -- (3.81601,1.31172) -- (3.81601,1.31885) -- (3.86517,1.31885) -- (3.86517,1.32598) -- (3.87986,1.32598) -- (3.87986,1.33311) -- (3.97365,1.33311) -- (3.97365,1.34023) -- (3.98947,1.34023) -- (3.98947,1.34736) -- (3.99399,1.34736) -- (3.99399,1.35449) -- (4.04710,1.35449) -- (4.04710,1.36162) -- (4.19061,1.36162) -- (4.19061,1.36875) -- (4.24767,1.36875) -- (4.24767,1.37588) -- (4.30078,1.37588) -- (4.30078,1.38301) -- (4.31491,1.38301) -- (4.31491,1.39014) -- (4.32677,1.39014) -- (4.32677,1.39727) -- (4.36801,1.39727) -- (4.36801,1.40439) -- (4.53977,1.40439) -- (4.53977,1.41152) -- (4.67990,1.41152) -- (4.67990,1.41865) -- (4.78668,1.41865) -- (4.78668,1.42578) -- (4.93810,1.42578) -- (4.93810,1.43291) -- (4.95336,1.43291) -- (4.95336,1.45430) -- (4.97539,1.45430) -- (4.97539,1.46143) -- (5.05449,1.46143) -- (5.05449,1.48281) -- (5.07991,1.48281) -- (5.07991,1.48994) -- (5.10590,1.48994) -- (5.10590,1.49707) -- (5.11381,1.49707) -- (5.11381,1.50420) -- (5.15280,1.50420) -- (5.15280,1.51133) -- (5.29066,1.51133) -- (5.29066,1.51846) -- (5.32795,1.51846) -- (5.32795,1.52559) -- (5.39349,1.52559) -- (5.39349,1.53271) -- (5.45847,1.53271) -- (5.45847,1.53984) -- (5.46525,1.53984) -- (5.46525,1.54697) -- (5.51892,1.54697) -- (5.51892,1.56836) -- (5.55169,1.56836) -- (5.55169,1.57549) -- (5.58729,1.57549) -- (5.58729,1.58262) -- (5.64774,1.58262) -- (5.64774,1.58975) -- (5.65000,1.58975);
\node[anchor=south east,text=rpind,font=\scriptsize\bfseries] at (5.58,1.63975) {43.6\%};
\draw[rpevo,line width=1.1pt] (0.00000,0.00000) -- (0.06159,0.00000) -- (0.06159,0.00713) -- (0.06498,0.00713) -- (0.06498,0.01426) -- (0.06667,0.01426) -- (0.06667,0.02139) -- (0.14069,0.02139) -- (0.14069,0.02852) -- (0.14295,0.02852) -- (0.14295,0.03564) -- (0.15990,0.03564) -- (0.15990,0.04277) -- (0.17741,0.04277) -- (0.17741,0.04990) -- (0.19606,0.04990) -- (0.19606,0.05703) -- (0.23391,0.05703) -- (0.23391,0.06416) -- (0.24747,0.06416) -- (0.24747,0.07129) -- (0.25934,0.07129) -- (0.25934,0.07842) -- (0.26329,0.07842) -- (0.26329,0.08555) -- (0.26386,0.08555) -- (0.26386,0.09268) -- (0.29493,0.09268) -- (0.29493,0.09980) -- (0.30510,0.09980) -- (0.30510,0.10693) -- (0.31132,0.10693) -- (0.31132,0.11406) -- (0.31357,0.11406) -- (0.31357,0.12119) -- (0.32940,0.12119) -- (0.32940,0.12832) -- (0.33618,0.12832) -- (0.33618,0.13545) -- (0.33674,0.13545) -- (0.33674,0.14258) -- (0.34013,0.14258) -- (0.34013,0.14971) -- (0.35030,0.14971) -- (0.35030,0.15684) -- (0.37064,0.15684) -- (0.37064,0.16396) -- (0.37290,0.16396) -- (0.37290,0.17109) -- (0.37516,0.17109) -- (0.37516,0.17822) -- (0.40793,0.17822) -- (0.40793,0.18535) -- (0.41132,0.18535) -- (0.41132,0.19248) -- (0.41245,0.19248) -- (0.41245,0.19961) -- (0.41979,0.19961) -- (0.41979,0.20674) -- (0.42149,0.20674) -- (0.42149,0.21387) -- (0.43449,0.21387) -- (0.43449,0.22100) -- (0.45709,0.22100) -- (0.45709,0.22812) -- (0.48025,0.22812) -- (0.48025,0.24238) -- (0.49946,0.24238) -- (0.49946,0.24951) -- (0.50059,0.24951) -- (0.50059,0.26377) -- (0.50228,0.26377) -- (0.50228,0.27090) -- (0.51528,0.27090) -- (0.51528,0.27803) -- (0.51697,0.27803) -- (0.51697,0.28516) -- (0.52037,0.28516) -- (0.52037,0.29229) -- (0.52375,0.29229) -- (0.52375,0.29941) -- (0.52489,0.29941) -- (0.52489,0.30654) -- (0.53336,0.30654) -- (0.53336,0.31367) -- (0.56274,0.31367) -- (0.56274,0.32080) -- (0.57235,0.32080) -- (0.57235,0.32793) -- (0.57630,0.32793) -- (0.57630,0.33506) -- (0.57913,0.33506) -- (0.57913,0.34219) -- (0.59495,0.34219) -- (0.59495,0.34932) -- (0.62320,0.34932) -- (0.62320,0.35645) -- (0.62772,0.35645) -- (0.62772,0.36357) -- (0.63958,0.36357) -- (0.63958,0.37070) -- (0.64975,0.37070) -- (0.64975,0.37783) -- (0.65484,0.37783) -- (0.65484,0.38496) -- (0.67292,0.38496) -- (0.67292,0.39209) -- (0.67631,0.39209) -- (0.67631,0.39922) -- (0.69212,0.39922) -- (0.69212,0.40635) -- (0.70456,0.40635) -- (0.70456,0.41348) -- (0.70512,0.41348) -- (0.70512,0.42061) -- (0.70908,0.42061) -- (0.70908,0.42773) -- (0.71303,0.42773) -- (0.71303,0.43486) -- (0.71642,0.43486) -- (0.71642,0.44199) -- (0.72151,0.44199) -- (0.72151,0.44912) -- (0.72490,0.44912) -- (0.72490,0.45625) -- (0.77575,0.45625) -- (0.77575,0.46338) -- (0.78309,0.46338) -- (0.78309,0.47051) -- (0.78931,0.47051) -- (0.78931,0.47764) -- (0.80230,0.47764) -- (0.80230,0.48477) -- (0.81417,0.48477) -- (0.81417,0.49902) -- (0.83394,0.49902) -- (0.83394,0.50615) -- (0.84750,0.50615) -- (0.84750,0.51328) -- (0.87123,0.51328) -- (0.87123,0.52041) -- (0.89101,0.52041) -- (0.89101,0.52754) -- (0.89327,0.52754) -- (0.89327,0.53467) -- (0.93903,0.53467) -- (0.93903,0.54180) -- (0.95485,0.54180) -- (0.95485,0.54893) -- (0.96107,0.54893) -- (0.96107,0.55605) -- (0.96728,0.55605) -- (0.96728,0.56318) -- (0.97802,0.56318) -- (0.97802,0.57031) -- (0.98084,0.57031) -- (0.98084,0.57744) -- (1.00005,0.57744) -- (1.00005,0.58457) -- (1.02604,0.58457) -- (1.02604,0.59170) -- (1.03056,0.59170) -- (1.03056,0.59883) -- (1.03508,0.59883) -- (1.03508,0.60596) -- (1.04582,0.60596) -- (1.04582,0.61309) -- (1.06390,0.61309) -- (1.06390,0.62021) -- (1.07124,0.62021) -- (1.07124,0.62734) -- (1.07689,0.62734) -- (1.07689,0.63447) -- (1.10062,0.63447) -- (1.10062,0.64160) -- (1.11587,0.64160) -- (1.11587,0.64873) -- (1.11757,0.64873) -- (1.11757,0.65586) -- (1.11983,0.65586) -- (1.11983,0.66299) -- (1.14413,0.66299) -- (1.14413,0.67012) -- (1.15260,0.67012) -- (1.15260,0.67725) -- (1.16221,0.67725) -- (1.16221,0.68437) -- (1.16503,0.68437) -- (1.16503,0.69150) -- (1.16673,0.69150) -- (1.16673,0.69863) -- (1.17916,0.69863) -- (1.17916,0.70576) -- (1.21871,0.70576) -- (1.21871,0.71289) -- (1.25430,0.71289) -- (1.25430,0.72002) -- (1.27069,0.72002) -- (1.27069,0.72715) -- (1.27464,0.72715) -- (1.27464,0.73428) -- (1.27577,0.73428) -- (1.27577,0.74141) -- (1.27860,0.74141) -- (1.27860,0.74854) -- (1.28255,0.74854) -- (1.28255,0.75566) -- (1.29781,0.75566) -- (1.29781,0.76279) -- (1.29893,0.76279) -- (1.29893,0.76992) -- (1.30628,0.76992) -- (1.30628,0.77705) -- (1.31024,0.77705) -- (1.31024,0.78418) -- (1.32719,0.78418) -- (1.32719,0.79131) -- (1.34866,0.79131) -- (1.34866,0.79844) -- (1.35882,0.79844) -- (1.35882,0.80557) -- (1.38764,0.80557) -- (1.38764,0.81270) -- (1.39555,0.81270) -- (1.39555,0.82695) -- (1.40742,0.82695) -- (1.40742,0.83408) -- (1.41759,0.83408) -- (1.41759,0.84121) -- (1.43171,0.84121) -- (1.43171,0.84834) -- (1.43454,0.84834) -- (1.43454,0.85547) -- (1.43567,0.85547) -- (1.43567,0.86260) -- (1.43962,0.86260) -- (1.43962,0.86973) -- (1.44414,0.86973) -- (1.44414,0.87686) -- (1.45036,0.87686) -- (1.45036,0.88398) -- (1.48426,0.88398) -- (1.48426,0.89111) -- (1.49330,0.89111) -- (1.49330,0.89824) -- (1.50855,0.89824) -- (1.50855,0.90537) -- (1.52720,0.90537) -- (1.52720,0.91250) -- (1.56279,0.91250) -- (1.56279,0.91963) -- (1.57805,0.91963) -- (1.57805,0.92676) -- (1.59669,0.92676) -- (1.59669,0.93389) -- (1.60743,0.93389) -- (1.60743,0.94102) -- (1.63228,0.94102) -- (1.63228,0.94814) -- (1.65206,0.94814) -- (1.65206,0.95527) -- (1.65658,0.95527) -- (1.65658,0.96240) -- (1.67184,0.96240) -- (1.67184,0.96953) -- (1.68427,0.96953) -- (1.68427,0.97666) -- (1.71477,0.97666) -- (1.71477,0.98379) -- (1.72890,0.98379) -- (1.72890,0.99092) -- (1.73737,0.99092) -- (1.73737,0.99805) -- (1.74303,0.99805) -- (1.74303,1.00518) -- (1.75150,1.00518) -- (1.75150,1.01230) -- (1.75489,1.01230) -- (1.75489,1.01943) -- (1.79614,1.01943) -- (1.79614,1.02656) -- (1.85207,1.02656) -- (1.85207,1.03369) -- (1.86959,1.03369) -- (1.86959,1.04082) -- (1.87862,1.04082) -- (1.87862,1.04795) -- (1.88258,1.04795) -- (1.88258,1.06221) -- (1.88371,1.06221) -- (1.88371,1.06934) -- (1.89445,1.06934) -- (1.89445,1.07646) -- (1.89614,1.07646) -- (1.89614,1.08359) -- (1.90631,1.08359) -- (1.90631,1.09072) -- (1.91422,1.09072) -- (1.91422,1.09785) -- (1.92778,1.09785) -- (1.92778,1.10498) -- (1.93626,1.10498) -- (1.93626,1.11211) -- (1.95999,1.11211) -- (1.95999,1.11924) -- (1.96507,1.11924) -- (1.96507,1.12637) -- (1.96903,1.12637) -- (1.96903,1.13350) -- (2.00010,1.13350) -- (2.00010,1.14062) -- (2.02214,1.14062) -- (2.02214,1.14775) -- (2.03118,1.14775) -- (2.03118,1.15488) -- (2.03570,1.15488) -- (2.03570,1.16201) -- (2.06282,1.16201) -- (2.06282,1.16914) -- (2.06847,1.16914) -- (2.06847,1.17627) -- (2.08881,1.17627) -- (2.08881,1.18340) -- (2.09615,1.18340) -- (2.09615,1.19053) -- (2.10462,1.19053) -- (2.10462,1.19766) -- (2.12101,1.19766) -- (2.12101,1.20479) -- (2.16339,1.20479) -- (2.16339,1.21191) -- (2.18429,1.21191) -- (2.18429,1.21904) -- (2.20859,1.21904) -- (2.20859,1.22617) -- (2.21367,1.22617) -- (2.21367,1.23330) -- (2.23514,1.23330) -- (2.23514,1.24756) -- (2.24587,1.24756) -- (2.24587,1.25469) -- (2.26170,1.25469) -- (2.26170,1.26182) -- (2.26904,1.26182) -- (2.26904,1.26895) -- (2.27243,1.26895) -- (2.27243,1.27607) -- (2.27413,1.27607) -- (2.27413,1.28320) -- (2.28882,1.28320) -- (2.28882,1.29033) -- (2.31594,1.29033) -- (2.31594,1.29746) -- (2.31706,1.29746) -- (2.31706,1.30459) -- (2.34871,1.30459) -- (2.34871,1.31172) -- (2.35153,1.31172) -- (2.35153,1.31885) -- (2.36396,1.31885) -- (2.36396,1.32598) -- (2.37018,1.32598) -- (2.37018,1.33311) -- (2.40351,1.33311) -- (2.40351,1.34023) -- (2.40916,1.34023) -- (2.40916,1.34736) -- (2.42159,1.34736) -- (2.42159,1.35449) -- (2.47414,1.35449) -- (2.47414,1.36162) -- (2.51538,1.36162) -- (2.51538,1.36875) -- (2.53403,1.36875) -- (2.53403,1.37588) -- (2.55154,1.37588) -- (2.55154,1.38301) -- (2.55832,1.38301) -- (2.55832,1.39014) -- (2.56623,1.39014) -- (2.56623,1.39727) -- (2.57301,1.39727) -- (2.57301,1.40439) -- (2.57357,1.40439) -- (2.57357,1.41152) -- (2.58657,1.41152) -- (2.58657,1.41865) -- (2.60578,1.41865) -- (2.60578,1.42578) -- (2.62669,1.42578) -- (2.62669,1.43291) -- (2.67471,1.43291) -- (2.67471,1.44004) -- (2.69731,1.44004) -- (2.69731,1.44717) -- (2.72556,1.44717) -- (2.72556,1.45430) -- (2.74251,1.45430) -- (2.74251,1.46143) -- (2.75664,1.46143) -- (2.75664,1.46855) -- (2.77641,1.46855) -- (2.77641,1.47568) -- (2.78828,1.47568) -- (2.78828,1.48281) -- (2.80636,1.48281) -- (2.80636,1.48994) -- (2.82669,1.48994) -- (2.82669,1.49707) -- (2.83178,1.49707) -- (2.83178,1.50420) -- (2.88207,1.50420) -- (2.88207,1.51133) -- (2.88659,1.51133) -- (2.88659,1.51846) -- (2.89167,1.51846) -- (2.89167,1.52559) -- (2.91258,1.52559) -- (2.91258,1.53271) -- (2.92670,1.53271) -- (2.92670,1.53984) -- (2.96399,1.53984) -- (2.96399,1.54697) -- (3.02445,1.54697) -- (3.02445,1.55410) -- (3.04818,1.55410) -- (3.04818,1.56123) -- (3.06626,1.56123) -- (3.06626,1.56836) -- (3.12897,1.56836) -- (3.12897,1.57549) -- (3.13632,1.57549) -- (3.13632,1.58262) -- (3.13801,1.58262) -- (3.13801,1.58975) -- (3.15835,1.58975) -- (3.15835,1.59688) -- (3.18886,1.59688) -- (3.18886,1.60400) -- (3.20525,1.60400) -- (3.20525,1.61113) -- (3.27248,1.61113) -- (3.27248,1.61826) -- (3.29452,1.61826) -- (3.29452,1.62539) -- (3.30751,1.62539) -- (3.30751,1.63252) -- (3.33971,1.63252) -- (3.33971,1.63965) -- (3.41203,1.63965) -- (3.41203,1.64678) -- (3.45611,1.64678) -- (3.45611,1.65391) -- (3.45780,1.65391) -- (3.45780,1.66104) -- (3.48888,1.66104) -- (3.48888,1.66816) -- (3.49848,1.66816) -- (3.49848,1.67529) -- (3.51204,1.67529) -- (3.51204,1.68242) -- (3.51261,1.68242) -- (3.51261,1.68955) -- (3.59453,1.68955) -- (3.59453,1.69668) -- (3.60640,1.69668) -- (3.60640,1.70381) -- (3.62561,1.70381) -- (3.62561,1.71094) -- (3.62843,1.71094) -- (3.62843,1.71807) -- (3.66516,1.71807) -- (3.66516,1.72520) -- (3.69736,1.72520) -- (3.69736,1.73232) -- (3.70075,1.73232) -- (3.70075,1.73945) -- (3.74030,1.73945) -- (3.74030,1.74658) -- (3.74821,1.74658) -- (3.74821,1.75371) -- (3.79793,1.75371) -- (3.79793,1.76084) -- (3.81149,1.76084) -- (3.81149,1.76797) -- (3.84709,1.76797) -- (3.84709,1.77510) -- (3.86291,1.77510) -- (3.86291,1.78223) -- (3.87873,1.78223) -- (3.87873,1.78936) -- (3.94992,1.78936) -- (3.94992,1.79648) -- (3.98721,1.79648) -- (3.98721,1.80361) -- (4.01997,1.80361) -- (4.01997,1.81074) -- (4.08947,1.81074) -- (4.08947,1.81787) -- (4.21547,1.81787) -- (4.21547,1.82500) -- (4.25558,1.82500) -- (4.25558,1.83213) -- (4.40813,1.83213) -- (4.40813,1.83926) -- (4.41774,1.83926) -- (4.41774,1.84639) -- (4.42678,1.84639) -- (4.42678,1.85352) -- (4.44542,1.85352) -- (4.44542,1.86064) -- (4.46237,1.86064) -- (4.46237,1.86777) -- (4.47424,1.86777) -- (4.47424,1.87490) -- (4.53639,1.87490) -- (4.53639,1.88203) -- (4.54034,1.88203) -- (4.54034,1.88916) -- (4.58724,1.88916) -- (4.58724,1.89629) -- (4.61097,1.89629) -- (4.61097,1.90342) -- (4.62340,1.90342) -- (4.62340,1.91055) -- (4.63356,1.91055) -- (4.63356,1.92480) -- (4.73187,1.92480) -- (4.73187,1.93193) -- (4.79290,1.93193) -- (4.79290,1.93906) -- (4.81041,1.93906) -- (4.81041,1.94619) -- (4.86296,1.94619) -- (4.86296,1.95332) -- (4.89516,1.95332) -- (4.89516,1.96045) -- (4.95675,1.96045) -- (4.95675,1.96758) -- (4.95844,1.96758) -- (4.95844,1.97471) -- (4.98330,1.97471) -- (4.98330,1.98184) -- (5.02116,1.98184) -- (5.02116,1.98896) -- (5.06862,1.98896) -- (5.06862,1.99609) -- (5.07144,1.99609) -- (5.07144,2.00322) -- (5.07935,2.00322) -- (5.07935,2.01035) -- (5.10817,2.01035) -- (5.10817,2.01748) -- (5.14150,2.01748) -- (5.14150,2.02461) -- (5.15676,2.02461) -- (5.15676,2.03174) -- (5.18557,2.03174) -- (5.18557,2.03887) -- (5.20986,2.03887) -- (5.20986,2.04600) -- (5.21213,2.04600) -- (5.21213,2.05313) -- (5.26185,2.05313) -- (5.26185,2.06025) -- (5.30366,2.06025) -- (5.30366,2.06738) -- (5.31835,2.06738) -- (5.31835,2.07451) -- (5.32795,2.07451) -- (5.32795,2.08164) -- (5.36185,2.08164) -- (5.36185,2.08877) -- (5.36694,2.08877) -- (5.36694,2.09590) -- (5.44265,2.09590) -- (5.44265,2.10303) -- (5.50366,2.10303) -- (5.50366,2.11016) -- (5.55960,2.11016) -- (5.55960,2.11729) -- (5.65000,2.11729);
\node[anchor=south east,text=rpevo,font=\scriptsize\bfseries] at (5.58,2.16729) {58.0\%};
\draw[rpcontrol,line width=1.1pt,dash pattern=on 4pt off 1.5pt] (0.00000,0.00000) -- (0.97180,0.00000) -- (0.97180,0.05703) -- (1.03903,0.05703) -- (1.03903,0.11406) -- (1.04921,0.11406) -- (1.04921,0.17109) -- (1.05486,0.17109) -- (1.05486,0.22812) -- (1.07407,0.22812) -- (1.07407,0.28516) -- (1.25882,0.28516) -- (1.25882,0.34219) -- (1.38594,0.34219) -- (1.38594,0.39922) -- (1.56449,0.39922) -- (1.56449,0.45625) -- (1.71873,0.45625) -- (1.71873,0.51328) -- (1.87411,0.51328) -- (1.87411,0.57031) -- (1.88427,0.57031) -- (1.88427,0.62734) -- (2.08655,0.62734) -- (2.08655,0.68437) -- (2.17243,0.68437) -- (2.17243,0.74141) -- (2.17582,0.74141) -- (2.17582,0.79844) -- (2.35040,0.79844) -- (2.35040,0.85547) -- (2.38035,0.85547) -- (2.38035,0.91250) -- (2.58431,0.91250) -- (2.58431,0.96953) -- (2.60296,0.96953) -- (2.60296,1.02656) -- (2.99733,1.02656) -- (2.99733,1.08359) -- (3.89059,1.08359) -- (3.89059,1.14062) -- (3.95331,1.14062) -- (3.95331,1.19766) -- (4.05840,1.19766) -- (4.05840,1.25469) -- (4.12789,1.25469) -- (4.12789,1.31172) -- (4.47424,1.31172) -- (4.47424,1.36875) -- (4.48271,1.36875) -- (4.48271,1.42578) -- (4.78894,1.42578) -- (4.78894,1.48281) -- (4.84375,1.48281) -- (4.84375,1.53984) -- (4.96127,1.53984) -- (4.96127,1.59688) -- (5.30366,1.59688) -- (5.30366,1.65391) -- (5.65000,1.65391);
\draw[rpinitial,line width=1.1pt,dash pattern=on 1pt off 2pt] (0.00000,0.00000) -- (1.88654,0.00000) -- (1.88654,0.05703) -- (5.65000,0.05703);
\end{scope}
\begin{scope}[xshift=7.2cm]
\node[font=\scriptsize\bfseries] at (2.825,4.42) {(b) Generalization to longer codes};
\node at (2.825,4.06) {$n=13,15$};
\draw[black!12,line width=.35pt] (0,0.0)--(5.65,0.0);
\node[anchor=east] at (-.12,0.0) {0};
\draw[black!12,line width=.35pt] (0,0.9125)--(5.65,0.9125);
\node[anchor=east] at (-.12,0.9125) {25};
\draw[black!12,line width=.35pt] (0,1.825)--(5.65,1.825);
\node[anchor=east] at (-.12,1.825) {50};
\draw[black!12,line width=.35pt] (0,2.7375)--(5.65,2.7375);
\node[anchor=east] at (-.12,2.7375) {75};
\draw[black!12,line width=.35pt] (0,3.65)--(5.65,3.65);
\node[anchor=east] at (-.12,3.65) {100};
\draw[black!40,line width=.4pt] (0,3.65)--(0,0)--(5.65,0);
\node[rotate=90] at (-.72,1.825) {Success rate (\%)};
\node at (2.825,-.66) {Exact evaluations};
\node[anchor=north] at (0.0,-.12) {0};
\node[anchor=north] at (2.825,-.12) {15k};
\node[anchor=north] at (5.65,-.12) {30k};
\draw[rpind,line width=1.1pt] (0.00000,0.00000) -- (0.34465,0.00000) -- (0.34465,0.00713) -- (0.39889,0.00713) -- (0.39889,0.01426) -- (0.60530,0.01426) -- (0.60530,0.02139) -- (0.76124,0.02139) -- (0.76124,0.02852) -- (0.98442,0.02852) -- (0.98442,0.03564) -- (1.17012,0.03564) -- (1.17012,0.04277) -- (1.21456,0.04277) -- (1.21456,0.04990) -- (1.24526,0.04990) -- (1.24526,0.05703) -- (1.36184,0.05703) -- (1.36184,0.06416) -- (1.45318,0.06416) -- (1.45318,0.07129) -- (1.46354,0.07129) -- (1.46354,0.07842) -- (1.49838,0.07842) -- (1.49838,0.08555) -- (1.72231,0.08555) -- (1.72231,0.09268) -- (1.77109,0.09268) -- (1.77109,0.09980) -- (1.83305,0.09980) -- (1.83305,0.10693) -- (1.87053,0.10693) -- (1.87053,0.12832) -- (1.91968,0.12832) -- (1.91968,0.13545) -- (1.95565,0.13545) -- (1.95565,0.14258) -- (2.17713,0.14258) -- (2.17713,0.14971) -- (2.53986,0.14971) -- (2.53986,0.15684) -- (2.57113,0.15684) -- (2.57113,0.16396) -- (2.69467,0.16396) -- (2.69467,0.17109) -- (2.77679,0.17109) -- (2.77679,0.17822) -- (2.84082,0.17822) -- (2.84082,0.18535) -- (2.84195,0.18535) -- (2.84195,0.19248) -- (2.85871,0.19248) -- (2.85871,0.19961) -- (2.87642,0.19961) -- (2.87642,0.20674) -- (2.95250,0.20674) -- (2.95250,0.21387) -- (2.99337,0.21387) -- (2.99337,0.22100) -- (3.08867,0.22100) -- (3.08867,0.22812) -- (3.14404,0.22812) -- (3.14404,0.24951) -- (3.38586,0.24951) -- (3.38586,0.25664) -- (3.42258,0.25664) -- (3.42258,0.26377) -- (3.42861,0.26377) -- (3.42861,0.27090) -- (3.52221,0.27090) -- (3.52221,0.27803) -- (3.54198,0.27803) -- (3.54198,0.28516) -- (3.62843,0.28516) -- (3.62843,0.29229) -- (3.80452,0.29229) -- (3.80452,0.29941) -- (3.84520,0.29941) -- (3.84520,0.30654) -- (4.01922,0.30654) -- (4.01922,0.31367) -- (4.05388,0.31367) -- (4.05388,0.32080) -- (4.15501,0.32080) -- (4.15501,0.32793) -- (4.22940,0.32793) -- (4.22940,0.33506) -- (4.28477,0.33506) -- (4.28477,0.34219) -- (4.38873,0.34219) -- (4.38873,0.34932) -- (4.57179,0.34932) -- (4.57179,0.37070) -- (4.70796,0.37070) -- (4.70796,0.37783) -- (4.78969,0.37783) -- (4.78969,0.38496) -- (5.13660,0.38496) -- (5.13660,0.39209) -- (5.14564,0.39209) -- (5.14564,0.39922) -- (5.27032,0.39922) -- (5.27032,0.40635) -- (5.40498,0.40635) -- (5.40498,0.41348) -- (5.65000,0.41348);
\node[anchor=south east,text=rpind,font=\scriptsize\bfseries] at (5.58,0.46348) {11.3\%};
\draw[rpevo,line width=1.1pt] (0.00000,0.00000) -- (0.07496,0.00000) -- (0.07496,0.00713) -- (0.10377,0.00713) -- (0.10377,0.01426) -- (0.15142,0.01426) -- (0.15142,0.02139) -- (0.17553,0.02139) -- (0.17553,0.02852) -- (0.19662,0.02852) -- (0.19662,0.03564) -- (0.20792,0.03564) -- (0.20792,0.04277) -- (0.21357,0.04277) -- (0.21357,0.04990) -- (0.22638,0.04990) -- (0.22638,0.05703) -- (0.23033,0.05703) -- (0.23033,0.06416) -- (0.23485,0.06416) -- (0.23485,0.07129) -- (0.24031,0.07129) -- (0.24031,0.07842) -- (0.24559,0.07842) -- (0.24559,0.08555) -- (0.24596,0.08555) -- (0.24596,0.09268) -- (0.24804,0.09268) -- (0.24804,0.09980) -- (0.24917,0.09980) -- (0.24917,0.10693) -- (0.25632,0.10693) -- (0.25632,0.11406) -- (0.25651,0.11406) -- (0.25651,0.12119) -- (0.28175,0.12119) -- (0.28175,0.12832) -- (0.28269,0.12832) -- (0.28269,0.13545) -- (0.28834,0.13545) -- (0.28834,0.14258) -- (0.30359,0.14258) -- (0.30359,0.14971) -- (0.30397,0.14971) -- (0.30397,0.15684) -- (0.30416,0.15684) -- (0.30416,0.16396) -- (0.32036,0.16396) -- (0.32036,0.17109) -- (0.32412,0.17109) -- (0.32412,0.17822) -- (0.34540,0.17822) -- (0.34540,0.18535) -- (0.36424,0.18535) -- (0.36424,0.19248) -- (0.37629,0.19248) -- (0.37629,0.19961) -- (0.37968,0.19961) -- (0.37968,0.20674) -- (0.38891,0.20674) -- (0.38891,0.21387) -- (0.39795,0.21387) -- (0.39795,0.22100) -- (0.40360,0.22100) -- (0.40360,0.22812) -- (0.40435,0.22812) -- (0.40435,0.23525) -- (0.41603,0.23525) -- (0.41603,0.24238) -- (0.42243,0.24238) -- (0.42243,0.24951) -- (0.42431,0.24951) -- (0.42431,0.25664) -- (0.42526,0.25664) -- (0.42526,0.26377) -- (0.42884,0.26377) -- (0.42884,0.27090) -- (0.43223,0.27090) -- (0.43223,0.27803) -- (0.43373,0.27803) -- (0.43373,0.28516) -- (0.44936,0.28516) -- (0.44936,0.29229) -- (0.46387,0.29229) -- (0.46387,0.29941) -- (0.47837,0.29941) -- (0.47837,0.30654) -- (0.50643,0.30654) -- (0.50643,0.31367) -- (0.51359,0.31367) -- (0.51359,0.32080) -- (0.51679,0.32080) -- (0.51679,0.32793) -- (0.53543,0.32793) -- (0.53543,0.33506) -- (0.54052,0.33506) -- (0.54052,0.34219) -- (0.54184,0.34219) -- (0.54184,0.34932) -- (0.54259,0.34932) -- (0.54259,0.35645) -- (0.54504,0.35645) -- (0.54504,0.36357) -- (0.60493,0.36357) -- (0.60493,0.37070) -- (0.60587,0.37070) -- (0.60587,0.37783) -- (0.61359,0.37783) -- (0.61359,0.38496) -- (0.62790,0.38496) -- (0.62790,0.39209) -- (0.64354,0.39209) -- (0.64354,0.39922) -- (0.64900,0.39922) -- (0.64900,0.40635) -- (0.68723,0.40635) -- (0.68723,0.41348) -- (0.68761,0.41348) -- (0.68761,0.42061) -- (0.71717,0.42061) -- (0.71717,0.42773) -- (0.72282,0.42773) -- (0.72282,0.43486) -- (0.74599,0.43486) -- (0.74599,0.44199) -- (0.75183,0.44199) -- (0.75183,0.44912) -- (0.76482,0.44912) -- (0.76482,0.45625) -- (0.76915,0.45625) -- (0.76915,0.46338) -- (0.78271,0.46338) -- (0.78271,0.47051) -- (0.80588,0.47051) -- (0.80588,0.47764) -- (0.85014,0.47764) -- (0.85014,0.48477) -- (0.85127,0.48477) -- (0.85127,0.49189) -- (0.85503,0.49189) -- (0.85503,0.49902) -- (0.87104,0.49902) -- (0.87104,0.50615) -- (0.87895,0.50615) -- (0.87895,0.51328) -- (0.88084,0.51328) -- (0.88084,0.52041) -- (0.91455,0.52041) -- (0.91455,0.52754) -- (0.93150,0.52754) -- (0.93150,0.53467) -- (0.94901,0.53467) -- (0.94901,0.54180) -- (0.94958,0.54180) -- (0.94958,0.54893) -- (0.98574,0.54893) -- (0.98574,0.55605) -- (1.02340,0.55605) -- (1.02340,0.56318) -- (1.02416,0.56318) -- (1.02416,0.57031) -- (1.04035,0.57031) -- (1.04035,0.57744) -- (1.11701,0.57744) -- (1.11701,0.58457) -- (1.14977,0.58457) -- (1.14977,0.59170) -- (1.15655,0.59170) -- (1.15655,0.59883) -- (1.15919,0.59883) -- (1.15919,0.60596) -- (1.15995,0.60596) -- (1.15995,0.61309) -- (1.19403,0.61309) -- (1.19403,0.62021) -- (1.20213,0.62021) -- (1.20213,0.62734) -- (1.20910,0.62734) -- (1.20910,0.63447) -- (1.22191,0.63447) -- (1.22191,0.64160) -- (1.22831,0.64160) -- (1.22831,0.64873) -- (1.24620,0.64873) -- (1.24620,0.65586) -- (1.28349,0.65586) -- (1.28349,0.66299) -- (1.32756,0.66299) -- (1.32756,0.67012) -- (1.35073,0.67012) -- (1.35073,0.67725) -- (1.37352,0.67725) -- (1.37352,0.68437) -- (1.38463,0.68437) -- (1.38463,0.69150) -- (1.41495,0.69150) -- (1.41495,0.69863) -- (1.42098,0.69863) -- (1.42098,0.70576) -- (1.43284,0.70576) -- (1.43284,0.71289) -- (1.43981,0.71289) -- (1.43981,0.72002) -- (1.47804,0.72002) -- (1.47804,0.72715) -- (1.48256,0.72715) -- (1.48256,0.73428) -- (1.51721,0.73428) -- (1.51721,0.74141) -- (1.51797,0.74141) -- (1.51797,0.74854) -- (1.52494,0.74854) -- (1.52494,0.75566) -- (1.53021,0.75566) -- (1.53021,0.76279) -- (1.55413,0.76279) -- (1.55413,0.76992) -- (1.62325,0.76992) -- (1.62325,0.77705) -- (1.63756,0.77705) -- (1.63756,0.78418) -- (1.72287,0.78418) -- (1.72287,0.79131) -- (1.72777,0.79131) -- (1.72777,0.79844) -- (1.72965,0.79844) -- (1.72965,0.80557) -- (1.77165,0.80557) -- (1.77165,0.81270) -- (1.77184,0.81270) -- (1.77184,0.81982) -- (1.82721,0.81982) -- (1.82721,0.82695) -- (1.85960,0.82695) -- (1.85960,0.83408) -- (1.96997,0.83408) -- (1.96997,0.84121) -- (2.00726,0.84121) -- (2.00726,0.84834) -- (2.03551,0.84834) -- (2.03551,0.85547) -- (2.04248,0.85547) -- (2.04248,0.86260) -- (2.05566,0.86260) -- (2.05566,0.86973) -- (2.08316,0.86973) -- (2.08316,0.87686) -- (2.09898,0.87686) -- (2.09898,0.88398) -- (2.17657,0.88398) -- (2.17657,0.89111) -- (2.28072,0.89111) -- (2.28072,0.89824) -- (2.43270,0.89824) -- (2.43270,0.90537) -- (2.47451,0.90537) -- (2.47451,0.91250) -- (2.52856,0.91250) -- (2.52856,0.91963) -- (2.54947,0.91963) -- (2.54947,0.92676) -- (2.64495,0.92676) -- (2.64495,0.93389) -- (2.71049,0.93389) -- (2.71049,0.94102) -- (2.76530,0.94102) -- (2.76530,0.94814) -- (2.78206,0.94814) -- (2.78206,0.95527) -- (2.85476,0.95527) -- (2.85476,0.96240) -- (2.86436,0.96240) -- (2.86436,0.96953) -- (2.88828,0.96953) -- (2.88828,0.97666) -- (2.90184,0.97666) -- (2.90184,0.98379) -- (2.94045,0.98379) -- (2.94045,0.99092) -- (3.03085,0.99092) -- (3.03085,0.99805) -- (3.03104,0.99805) -- (3.03104,1.00518) -- (3.07115,1.00518) -- (3.07115,1.01230) -- (3.14065,1.01230) -- (3.14065,1.01943) -- (3.19865,1.01943) -- (3.19865,1.02656) -- (3.23820,1.02656) -- (3.23820,1.03369) -- (3.25685,1.03369) -- (3.25685,1.04082) -- (3.28340,1.04082) -- (3.28340,1.04795) -- (3.30619,1.04795) -- (3.30619,1.05508) -- (3.38793,1.05508) -- (3.38793,1.06221) -- (3.43501,1.06221) -- (3.43501,1.06934) -- (3.47042,1.06934) -- (3.47042,1.07646) -- (3.52522,1.07646) -- (3.52522,1.08359) -- (3.60206,1.08359) -- (3.60206,1.09072) -- (3.63182,1.09072) -- (3.63182,1.09785) -- (3.68022,1.09785) -- (3.68022,1.10498) -- (3.68983,1.10498) -- (3.68983,1.11211) -- (3.73766,1.11211) -- (3.73766,1.11924) -- (3.74783,1.11924) -- (3.74783,1.12637) -- (3.81187,1.12637) -- (3.81187,1.13350) -- (3.82279,1.13350) -- (3.82279,1.14062) -- (3.83164,1.14062) -- (3.83164,1.14775) -- (3.83352,1.14775) -- (3.83352,1.15488) -- (3.86535,1.15488) -- (3.86535,1.16201) -- (3.86573,1.16201) -- (3.86573,1.16914) -- (3.87496,1.16914) -- (3.87496,1.17627) -- (3.94521,1.17627) -- (3.94521,1.18340) -- (3.99455,1.18340) -- (3.99455,1.19053) -- (4.01470,1.19053) -- (4.01470,1.19766) -- (4.04691,1.19766) -- (4.04691,1.20479) -- (4.05839,1.20479) -- (4.05839,1.21191) -- (4.06292,1.21191) -- (4.06292,1.21904) -- (4.06518,1.21904) -- (4.06518,1.22617) -- (4.08796,1.22617) -- (4.08796,1.23330) -- (4.09117,1.23330) -- (4.09117,1.24043) -- (4.11942,1.24043) -- (4.11942,1.24756) -- (4.19042,1.24756) -- (4.19042,1.25469) -- (4.22921,1.25469) -- (4.22921,1.26182) -- (4.42094,1.26182) -- (4.42094,1.26895) -- (4.42640,1.26895) -- (4.42640,1.27607) -- (4.47706,1.27607) -- (4.47706,1.28320) -- (4.48478,1.28320) -- (4.48478,1.29033) -- (4.61379,1.29033) -- (4.61379,1.29746) -- (4.70589,1.29746) -- (4.70589,1.30459) -- (4.73658,1.30459) -- (4.73658,1.31172) -- (4.77971,1.31172) -- (4.77971,1.31885) -- (4.81455,1.31885) -- (4.81455,1.32598) -- (4.82397,1.32598) -- (4.82397,1.33311) -- (4.99498,1.33311) -- (4.99498,1.34023) -- (4.99987,1.34023) -- (4.99987,1.34736) -- (5.14188,1.34736) -- (5.14188,1.35449) -- (5.22926,1.35449) -- (5.22926,1.36162) -- (5.25394,1.36162) -- (5.25394,1.36875) -- (5.28915,1.36875) -- (5.28915,1.37588) -- (5.32701,1.37588) -- (5.32701,1.38301) -- (5.33209,1.38301) -- (5.33209,1.39014) -- (5.34490,1.39014) -- (5.34490,1.39727) -- (5.59388,1.39727) -- (5.59388,1.40439) -- (5.62100,1.40439) -- (5.62100,1.41152) -- (5.63588,1.41152) -- (5.63588,1.41865) -- (5.65000,1.41865);
\node[anchor=south east,text=rpevo,font=\scriptsize\bfseries] at (5.58,1.46865) {38.9\%};
\draw[rpcontrol,line width=1.1pt,dash pattern=on 4pt off 1.5pt] (0.00000,0.00000) -- (1.41514,0.00000) -- (1.41514,0.05703) -- (1.99294,0.05703) -- (1.99294,0.11406) -- (2.95420,0.11406) -- (2.95420,0.17109) -- (4.14446,0.17109) -- (4.14446,0.22812) -- (5.16937,0.22812) -- (5.16937,0.28516) -- (5.65000,0.28516);
\draw[rpinitial,line width=1.1pt,dash pattern=on 1pt off 2pt] (0.00000,0.00000) -- (5.65000,0.00000);
\end{scope}
\draw[rpinitial,line width=1pt,dash pattern=on 1pt off 2pt] (1,-1.1)--(1.55,-1.1);
\node[anchor=west] at (1.65,-1.1) {Initial program};
\draw[rpcontrol,line width=1pt,dash pattern=on 4pt off 1.5pt] (7.1,-1.1)--(7.6499999999999995,-1.1);
\node[anchor=west] at (7.75,-1.1) {Classical L-side control};
\draw[rpind,line width=1pt] (1,-1.53)--(1.55,-1.53);
\node[anchor=west] at (1.65,-1.53) {Independent proposals};
\draw[rpevo,line width=1pt] (7.1,-1.53)--(7.6499999999999995,-1.53);
\node[anchor=west] at (7.75,-1.53) {Iterative evolution};
\end{tikzpicture}
